3QFP: Efficient neural implicit surface reconstruction using Tri-Quadtrees and Fourier feature Positional encoding

Neural implicit surface representations are currently receiving a lot of interest as a means to achieve high-fidelity surface reconstruction at a low memory cost, compared to traditional explicit representations.However, state-of-the-art methods still struggle with excessive memory usage and non-smooth surfaces. This is particularly problematic in large-scale applications with sparse inputs, as is common in robotics use cases. To address these issues, we first introduce a sparse structure, \emph{tri-quadtrees}, which represents the environment using learnable features stored in three planar quadtree projections. Secondly, we concatenate the learnable features with a Fourier feature positional encoding. The combined features are then decoded into signed distance values through a small multi-layer perceptron. We demonstrate that this approach facilitates smoother reconstruction with a higher completion ratio with fewer holes. Compared to two recent baselines, one implicit and one explicit, our approach requires only 10\%--50\% as much memory, while achieving competitive quality.

==> figures/kitti_map_size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% fre 15 sep 2023 02:13:19
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,1.165)--(5.797,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.165)--(1.136,1.165);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,1.165) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,2.384)--(5.797,2.384);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,2.384)--(1.136,2.384);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,2.384) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,3.603)--(5.797,3.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,3.603)--(1.136,3.603);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,3.603) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,4.822)--(5.797,4.822);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,4.822)--(1.136,4.822);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,4.822) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,6.041)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,6.041)--(1.136,6.041);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,6.041) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.316,1.165)--(1.316,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,1.165)--(1.316,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.316,0.677) {5};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.814,1.165)--(1.814,5.030);
\draw[gp path] (1.814,5.861)--(1.814,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.814,1.165)--(1.814,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.814,0.677) {10};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.312,1.165)--(2.312,5.030);
\draw[gp path] (2.312,5.861)--(2.312,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.312,1.165)--(2.312,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.312,0.677) {15};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.810,1.165)--(2.810,5.030);
\draw[gp path] (2.810,5.861)--(2.810,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.810,1.165)--(2.810,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.810,0.677) {20};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.308,1.165)--(3.308,5.030);
\draw[gp path] (3.308,5.861)--(3.308,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.308,1.165)--(3.308,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.308,0.677) {25};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.805,1.165)--(3.805,5.030);
\draw[gp path] (3.805,5.861)--(3.805,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.805,1.165)--(3.805,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.805,0.677) {30};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.303,1.165)--(4.303,5.030);
\draw[gp path] (4.303,5.861)--(4.303,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.303,1.165)--(4.303,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.303,0.677) {35};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.801,1.165)--(4.801,5.030);
\draw[gp path] (4.801,5.861)--(4.801,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.801,1.165)--(4.801,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.801,0.677) {40};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.299,1.165)--(5.299,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.299,1.165)--(5.299,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.299,0.677) {45};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.797,1.165)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.797,1.165)--(5.797,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.797,0.677) {50};
\node[gp node center,rotate=-270] at (0.292,3.603) {Map Size (MB)};
\node[gp node center] at (3.556,0.215) {\#Frames};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (1.316,1.775)--(1.814,2.067)--(2.312,2.262)--(2.810,2.482)--(3.308,2.652)%
  --(3.805,2.847)--(4.303,2.994)--(4.801,3.164)--(5.299,3.310)--(5.797,3.432);
\gpsetpointsize{4.00}
\gp3point{gp mark 12}{}{(1.316,1.775)}
\gp3point{gp mark 12}{}{(1.814,2.067)}
\gp3point{gp mark 12}{}{(2.312,2.262)}
\gp3point{gp mark 12}{}{(2.810,2.482)}
\gp3point{gp mark 12}{}{(3.308,2.652)}
\gp3point{gp mark 12}{}{(3.805,2.847)}
\gp3point{gp mark 12}{}{(4.303,2.994)}
\gp3point{gp mark 12}{}{(4.801,3.164)}
\gp3point{gp mark 12}{}{(5.299,3.310)}
\gp3point{gp mark 12}{}{(5.797,3.432)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.316,3.213)--(1.814,3.554)--(2.312,4.091)--(2.810,4.334)--(3.308,4.578)%
  --(3.805,5.066)--(4.303,5.310)--(4.801,5.797)--(5.299,5.797)--(5.797,6.041);
\gp3point{gp mark 6}{}{(1.316,3.213)}
\gp3point{gp mark 6}{}{(1.814,3.554)}
\gp3point{gp mark 6}{}{(2.312,4.091)}
\gp3point{gp mark 6}{}{(2.810,4.334)}
\gp3point{gp mark 6}{}{(3.308,4.578)}
\gp3point{gp mark 6}{}{(3.805,5.066)}
\gp3point{gp mark 6}{}{(4.303,5.310)}
\gp3point{gp mark 6}{}{(4.801,5.797)}
\gp3point{gp mark 6}{}{(5.299,5.797)}
\gp3point{gp mark 6}{}{(5.797,6.041)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.316,1.945)--(1.814,2.043)--(2.312,2.091)--(2.810,2.189)--(3.308,2.311)%
  --(3.805,2.433)--(4.303,2.506)--(4.801,2.555)--(5.299,2.603)--(5.797,2.628);
\gp3point{gp mark 11}{}{(1.316,1.945)}
\gp3point{gp mark 11}{}{(1.814,2.043)}
\gp3point{gp mark 11}{}{(2.312,2.091)}
\gp3point{gp mark 11}{}{(2.810,2.189)}
\gp3point{gp mark 11}{}{(3.308,2.311)}
\gp3point{gp mark 11}{}{(3.805,2.433)}
\gp3point{gp mark 11}{}{(4.303,2.506)}
\gp3point{gp mark 11}{}{(4.801,2.555)}
\gp3point{gp mark 11}{}{(5.299,2.603)}
\gp3point{gp mark 11}{}{(5.797,2.628)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.500,5.722) {\emph{VDBFusion}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{6.00}
\gp3point{gp mark 12}{}{(4.412,5.722)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.500,5.445) {\emph{SHINE-Mapping} };
\gpcolor{rgb color={1.000,0.647,0.000}}
\gp3point{gp mark 6}{}{(4.412,5.445)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.500,5.168) {Ours};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gp3point{gp mark 11}{}{(4.412,5.168)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{1.165cm}}{\pgfpoint{5.797cm}{6.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/map_size_mai_city.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lör 16 sep 2023 18:57:59
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(6.349,0.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.000)--(-0.180,0.000);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,0.000) {0};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,0.254)--(6.349,0.254);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.254)--(-0.180,0.254);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,0.254) {20};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,0.508)--(6.349,0.508);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.508)--(-0.180,0.508);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,0.508) {40};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,0.762)--(6.349,0.762);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.762)--(-0.180,0.762);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,0.762) {60};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,1.016)--(6.349,1.016);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,1.016)--(-0.180,1.016);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,1.016) {80};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,1.270)--(6.349,1.270);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,1.270)--(-0.180,1.270);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,1.270) {100};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,0.000)--(6.349,0.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.000)--(-0.180,0.000);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,1.270)--(6.349,1.270);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,1.270)--(-0.180,1.270);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,2.540)--(6.349,2.540);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,2.540)--(-0.180,2.540);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,2.540) {$200$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,3.809)--(6.349,3.809);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,3.809)--(-0.180,3.809);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,3.809) {$300$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,5.079)--(0.184,5.079);
\draw[gp path] (4.784,5.079)--(6.349,5.079);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,5.079)--(-0.180,5.079);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,5.079) {$400$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,6.349)--(6.349,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,6.349)--(-0.180,6.349);
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.364,6.349) {$500$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.000,0.000)--(0.000,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,0.000)--(0.000,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.000,-0.488) {40};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.705,0.000)--(0.705,4.689);
\draw[gp path] (0.705,6.169)--(0.705,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.705,0.000)--(0.705,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.705,-0.488) {80};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.411,0.000)--(1.411,4.689);
\draw[gp path] (1.411,6.169)--(1.411,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.411,0.000)--(1.411,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.411,-0.488) {120};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.116,0.000)--(2.116,4.689);
\draw[gp path] (2.116,6.169)--(2.116,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.116,0.000)--(2.116,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.116,-0.488) {160};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.822,0.000)--(2.822,4.689);
\draw[gp path] (2.822,6.169)--(2.822,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.822,0.000)--(2.822,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.822,-0.488) {200};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.527,0.000)--(3.527,4.689);
\draw[gp path] (3.527,6.169)--(3.527,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.527,0.000)--(3.527,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.527,-0.488) {240};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.233,0.000)--(4.233,4.689);
\draw[gp path] (4.233,6.169)--(4.233,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.233,0.000)--(4.233,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.233,-0.488) {280};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.938,0.000)--(4.938,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.938,0.000)--(4.938,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.938,-0.488) {320};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.644,0.000)--(5.644,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.644,0.000)--(5.644,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.644,-0.488) {360};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.349,0.000)--(6.349,6.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.349,0.000)--(6.349,-0.180);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.349,-0.488) {400};
\node[gp node center,rotate=-270,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (-1.208,3.174) {\textbf{Map Size} (MB)};
\node[gp node center,font={\fontsize{14.0pt}{16.8pt}\selectfont}] at (3.174,-0.949) {\textbf{\#Frames}};
\gpcolor{rgb color={0.000,0.392,0.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (0.000,0.584)--(0.705,1.117)--(1.411,1.613)--(2.116,2.159)--(2.822,2.743)%
  --(3.527,3.327)--(4.233,3.911)--(4.938,4.520)--(5.644,5.117)--(6.349,5.739);
\gpsetpointsize{4.00}
\gp3point{gp mark 3}{}{(0.000,0.584)}
\gp3point{gp mark 3}{}{(0.705,1.117)}
\gp3point{gp mark 3}{}{(1.411,1.613)}
\gp3point{gp mark 3}{}{(2.116,2.159)}
\gp3point{gp mark 3}{}{(2.822,2.743)}
\gp3point{gp mark 3}{}{(3.527,3.327)}
\gp3point{gp mark 3}{}{(4.233,3.911)}
\gp3point{gp mark 3}{}{(4.938,4.520)}
\gp3point{gp mark 3}{}{(5.644,5.117)}
\gp3point{gp mark 3}{}{(6.349,5.739)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (0.000,0.241)--(0.705,0.305)--(1.411,0.356)--(2.116,0.406)--(2.822,0.444)%
  --(3.527,0.470)--(4.233,0.508)--(4.938,0.533)--(5.644,0.571)--(6.349,0.584);
\gp3point{gp mark 12}{}{(0.000,0.241)}
\gp3point{gp mark 12}{}{(0.705,0.305)}
\gp3point{gp mark 12}{}{(1.411,0.356)}
\gp3point{gp mark 12}{}{(2.116,0.406)}
\gp3point{gp mark 12}{}{(2.822,0.444)}
\gp3point{gp mark 12}{}{(3.527,0.470)}
\gp3point{gp mark 12}{}{(4.233,0.508)}
\gp3point{gp mark 12}{}{(4.938,0.533)}
\gp3point{gp mark 12}{}{(5.644,0.571)}
\gp3point{gp mark 12}{}{(6.349,0.584)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (0.000,0.571)--(0.705,0.724)--(1.411,0.851)--(2.116,0.952)--(2.822,1.029)%
  --(3.527,1.105)--(4.233,1.181)--(4.938,1.244)--(5.644,1.295)--(6.349,1.333);
\gp3point{gp mark 6}{}{(0.000,0.571)}
\gp3point{gp mark 6}{}{(0.705,0.724)}
\gp3point{gp mark 6}{}{(1.411,0.851)}
\gp3point{gp mark 6}{}{(2.116,0.952)}
\gp3point{gp mark 6}{}{(2.822,1.029)}
\gp3point{gp mark 6}{}{(3.527,1.105)}
\gp3point{gp mark 6}{}{(4.233,1.181)}
\gp3point{gp mark 6}{}{(4.938,1.244)}
\gp3point{gp mark 6}{}{(5.644,1.295)}
\gp3point{gp mark 6}{}{(6.349,1.333)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.000,0.152)--(0.705,0.178)--(1.411,0.190)--(2.116,0.216)--(2.822,0.216)%
  --(3.527,0.229)--(4.233,0.241)--(4.938,0.254)--(5.644,0.254)--(6.349,0.254);
\gp3point{gp mark 11}{}{(0.000,0.152)}
\gp3point{gp mark 11}{}{(0.705,0.178)}
\gp3point{gp mark 11}{}{(1.411,0.190)}
\gp3point{gp mark 11}{}{(2.116,0.216)}
\gp3point{gp mark 11}{}{(2.822,0.216)}
\gp3point{gp mark 11}{}{(3.527,0.229)}
\gp3point{gp mark 11}{}{(4.233,0.241)}
\gp3point{gp mark 11}{}{(4.938,0.254)}
\gp3point{gp mark 11}{}{(5.644,0.254)}
\gp3point{gp mark 11}{}{(6.349,0.254)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.184,5.984) {Point Cloud};
\gpcolor{rgb color={0.000,0.392,0.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{6.00}
\gp3point{gp mark 3}{}{(4.031,5.984)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.184,5.614) {\emph{VDBFusion}\cite{vizzo2022vdbfusion}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gp3point{gp mark 12}{}{(4.031,5.614)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.184,5.244) {\emph{SHINE-Mapping}\cite{zhong2023shine} };
\gpcolor{rgb color={1.000,0.647,0.000}}
\gp3point{gp mark 6}{}{(4.031,5.244)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.184,4.874) {Ours};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gp3point{gp mark 11}{}{(4.031,4.874)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{6.349cm}{6.349cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/parameters_mai_city.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% ons 13 sep 2023 23:20:56
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.868,1.165)--(5.797,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,1.165)--(1.688,1.165);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,1.165) {0e+00};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,2.140)--(5.797,2.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,2.140)--(1.688,2.140);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,2.140) {1e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,3.115)--(5.797,3.115);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,3.115)--(1.688,3.115);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,3.115) {2e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,4.091)--(5.797,4.091);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,4.091)--(1.688,4.091);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,4.091) {3e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,5.066)--(5.797,5.066);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,5.066)--(1.688,5.066);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,5.066) {4e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,6.041)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,6.041)--(1.688,6.041);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.504,6.041) {5e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.868,1.165)--(1.868,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.868,1.165)--(1.868,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.868,0.677) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.654,1.165)--(2.654,1.345);
\draw[gp path] (2.654,1.899)--(2.654,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.654,1.165)--(2.654,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.654,0.677) {$2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.440,1.165)--(3.440,1.345);
\draw[gp path] (3.440,1.899)--(3.440,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.440,1.165)--(3.440,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.440,0.677) {$3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.225,1.165)--(4.225,1.345);
\draw[gp path] (4.225,1.899)--(4.225,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.225,1.165)--(4.225,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.225,0.677) {$4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.011,1.165)--(5.011,1.345);
\draw[gp path] (5.011,1.899)--(5.011,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.011,1.165)--(5.011,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.011,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.797,1.165)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.797,1.165)--(5.797,0.985);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.797,0.677) {$6$};
\node[gp node center,rotate=-270] at (0.292,3.603) {\#Optimizable Parameters};
\node[gp node center] at (3.832,0.215) {every $n_{s}$ frame};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (1.868,2.404)--(2.654,2.345)--(3.440,2.306)--(4.225,2.286)--(5.011,2.228)%
  --(5.797,2.228);
\gpsetpointsize{8.00}
\gp3point{gp mark 11}{}{(1.868,2.404)}
\gp3point{gp mark 11}{}{(2.654,2.345)}
\gp3point{gp mark 11}{}{(3.440,2.306)}
\gp3point{gp mark 11}{}{(4.225,2.286)}
\gp3point{gp mark 11}{}{(5.011,2.228)}
\gp3point{gp mark 11}{}{(5.797,2.228)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (1.868,5.583)--(2.654,5.261)--(3.440,5.046)--(4.225,4.842)--(5.011,4.715)%
  --(5.797,4.637);
\gp3point{gp mark 6}{}{(1.868,5.583)}
\gp3point{gp mark 6}{}{(2.654,5.261)}
\gp3point{gp mark 6}{}{(3.440,5.046)}
\gp3point{gp mark 6}{}{(4.225,4.842)}
\gp3point{gp mark 6}{}{(5.011,4.715)}
\gp3point{gp mark 6}{}{(5.797,4.637)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.052,1.760) {Ours};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{6.00}
\gp3point{gp mark 11}{}{(5.130,1.760)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.052,1.483) {\emph{SHINE-Mapping}\cite{zhong2023shine}};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gp3point{gp mark 6}{}{(5.130,1.483)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.868cm}{1.165cm}}{\pgfpoint{5.797cm}{6.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/parameters_newer_college.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% ons 13 sep 2023 23:22:19
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.928,1.571)--(5.797,1.571);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,1.571)--(1.748,1.571);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,1.571) {1.0e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,1.165)--(5.797,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,1.165)--(1.748,1.165);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,1.165) {0.0e+00};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,1.978)--(5.797,1.978);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,1.978)--(1.748,1.978);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,1.978) {2.0e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,2.790)--(5.797,2.790);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,2.790)--(1.748,2.790);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,2.790) {4.0e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,3.603)--(5.797,3.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,3.603)--(1.748,3.603);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,3.603) {6.0e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,4.416)--(5.797,4.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,4.416)--(1.748,4.416);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,4.416) {8.0e+06};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,5.228)--(5.797,5.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,5.228)--(1.748,5.228);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,5.228) {1.0e+07};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,6.041)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,6.041)--(1.748,6.041);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.564,6.041) {1.2e+07};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.928,1.165)--(1.928,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.928,1.165)--(1.928,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.928,0.677) {3};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.702,1.165)--(2.702,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.702,1.165)--(2.702,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.702,0.677) {6};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.476,1.165)--(3.476,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.476,1.165)--(3.476,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.476,0.677) {9};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.249,1.165)--(4.249,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.249,1.165)--(4.249,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.249,0.677) {12};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.023,1.165)--(5.023,5.861)--(5.023,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.023,1.165)--(5.023,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.023,0.677) {15};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.797,1.165)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.797,1.165)--(5.797,0.985);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.797,0.677) {18};
\node[gp node center] at (3.862,0.215) {every $n_{s}$ frame};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (1.928,1.815)--(2.702,1.815)--(3.476,1.803)--(4.249,1.795)--(5.023,1.791)%
  --(5.797,1.783);
\gpsetpointsize{8.00}
\gp3point{gp mark 11}{}{(1.928,1.815)}
\gp3point{gp mark 11}{}{(2.702,1.815)}
\gp3point{gp mark 11}{}{(3.476,1.803)}
\gp3point{gp mark 11}{}{(4.249,1.795)}
\gp3point{gp mark 11}{}{(5.023,1.791)}
\gp3point{gp mark 11}{}{(5.797,1.783)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (1.928,5.757)--(2.702,5.513)--(3.476,5.310)--(4.249,5.119)--(5.023,5.058)%
  --(5.797,4.968);
\gp3point{gp mark 6}{}{(1.928,5.757)}
\gp3point{gp mark 6}{}{(2.702,5.513)}
\gp3point{gp mark 6}{}{(3.476,5.310)}
\gp3point{gp mark 6}{}{(4.249,5.119)}
\gp3point{gp mark 6}{}{(5.023,5.058)}
\gp3point{gp mark 6}{}{(5.797,4.968)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.928cm}{1.165cm}}{\pgfpoint{5.797cm}{6.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sparse_mai_city.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% sön 10 sep 2023 00:09:42
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.500,1.165)--(5.797,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.165)--(1.320,1.165);
\node[gp node right] at (1.136,1.165) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,1.978)--(1.684,1.978);
\draw[gp path] (5.350,1.978)--(5.797,1.978);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.978)--(1.320,1.978);
\node[gp node right] at (1.136,1.978) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,2.790)--(5.797,2.790);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,2.790)--(1.320,2.790);
\node[gp node right] at (1.136,2.790) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,3.603)--(5.797,3.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,3.603)--(1.320,3.603);
\node[gp node right] at (1.136,3.603) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,4.416)--(5.797,4.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,4.416)--(1.320,4.416);
\node[gp node right] at (1.136,4.416) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,5.228)--(5.797,5.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,5.228)--(1.320,5.228);
\node[gp node right] at (1.136,5.228) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,6.041)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,6.041)--(1.320,6.041);
\node[gp node right] at (1.136,6.041) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,1.165)--(1.500,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.165)--(1.500,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.500,0.677) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.359,1.165)--(2.359,1.345);
\draw[gp path] (2.359,2.176)--(2.359,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.359,1.165)--(2.359,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.359,0.677) {$2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.219,1.165)--(3.219,1.345);
\draw[gp path] (3.219,2.176)--(3.219,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.219,1.165)--(3.219,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.219,0.677) {$3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.078,1.165)--(4.078,1.345);
\draw[gp path] (4.078,2.176)--(4.078,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.078,1.165)--(4.078,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.078,0.677) {$4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.938,1.165)--(4.938,1.345);
\draw[gp path] (4.938,2.176)--(4.938,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.938,1.165)--(4.938,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.938,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.797,1.165)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.797,1.165)--(5.797,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.797,0.677) {$6$};
\node[gp node center,rotate=-270] at (0.292,3.603) {\emph{Completion Ratio}[\%]};
\node[gp node center] at (3.648,0.215) {every $n_{s}$ frame};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (1.500,4.263)--(2.359,3.887)--(3.219,3.533)--(4.078,3.267)--(4.938,2.679)%
  --(5.797,2.639);
\gpsetpointsize{8.00}
\gp3point{gp mark 12}{}{(1.500,4.263)}
\gp3point{gp mark 12}{}{(2.359,3.887)}
\gp3point{gp mark 12}{}{(3.219,3.533)}
\gp3point{gp mark 12}{}{(4.078,3.267)}
\gp3point{gp mark 12}{}{(4.938,2.679)}
\gp3point{gp mark 12}{}{(5.797,2.639)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.500,5.670)--(2.359,5.539)--(3.219,5.404)--(4.078,5.298)--(4.938,5.298)%
  --(5.797,5.110);
\gp3point{gp mark 6}{}{(1.500,5.670)}
\gp3point{gp mark 6}{}{(2.359,5.539)}
\gp3point{gp mark 6}{}{(3.219,5.404)}
\gp3point{gp mark 6}{}{(4.078,5.298)}
\gp3point{gp mark 6}{}{(4.938,5.298)}
\gp3point{gp mark 6}{}{(5.797,5.110)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.500,5.819)--(2.359,5.713)--(3.219,5.404)--(4.078,5.438)--(4.938,5.320)%
  --(5.797,5.293);
\gp3point{gp mark 11}{}{(1.500,5.819)}
\gp3point{gp mark 11}{}{(2.359,5.713)}
\gp3point{gp mark 11}{}{(3.219,5.404)}
\gp3point{gp mark 11}{}{(4.078,5.438)}
\gp3point{gp mark 11}{}{(4.938,5.320)}
\gp3point{gp mark 11}{}{(5.797,5.293)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.684,2.037) {\emph{VDBFusion}\cite{vizzo2022vdbfusion}};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{6.00}
\gp3point{gp mark 12}{}{(4.762,2.037)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.684,1.760) {\emph{SHINE-Mapping}\cite{zhong2023shine}  };
\gpcolor{rgb color={1.000,0.647,0.000}}
\gp3point{gp mark 6}{}{(4.762,1.760)}
\gpcolor{color=gp lt color border}
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.684,1.483) {Ours};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gp3point{gp mark 11}{}{(4.762,1.483)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.500cm}{1.165cm}}{\pgfpoint{5.797cm}{6.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/sparse_newer_college.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% sön 10 sep 2023 00:21:11
\path (0.000,0.000) rectangle (6.350,6.350);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.500,1.165)--(5.797,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.165)--(1.320,1.165);
\node[gp node right] at (1.136,1.165) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,1.978)--(5.797,1.978);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.978)--(1.320,1.978);
\node[gp node right] at (1.136,1.978) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,2.790)--(5.797,2.790);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,2.790)--(1.320,2.790);
\node[gp node right] at (1.136,2.790) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,3.603)--(5.797,3.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,3.603)--(1.320,3.603);
\node[gp node right] at (1.136,3.603) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,4.416)--(5.797,4.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,4.416)--(1.320,4.416);
\node[gp node right] at (1.136,4.416) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,5.228)--(5.797,5.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,5.228)--(1.320,5.228);
\node[gp node right] at (1.136,5.228) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,6.041)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,6.041)--(1.320,6.041);
\node[gp node right] at (1.136,6.041) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.500,1.165)--(1.500,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.500,1.165)--(1.500,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.500,0.677) {3};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.359,1.165)--(2.359,1.345)--(2.359,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.359,1.165)--(2.359,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.359,0.677) {6};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.219,1.165)--(3.219,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.219,1.165)--(3.219,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.219,0.677) {9};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.078,1.165)--(4.078,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.078,1.165)--(4.078,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.078,0.677) {12};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.938,1.165)--(4.938,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.938,1.165)--(4.938,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.938,0.677) {15};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.797,1.165)--(5.797,6.041);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.797,1.165)--(5.797,0.985);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.797,0.677) {18};
\node[gp node center,rotate=-270] at (0.292,3.603) {\emph{Completion Ratio}[\%]};
\node[gp node center] at (3.648,0.215) {every $n_{s}$ frame};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path] (1.500,5.351)--(2.359,5.511)--(3.219,4.863)--(4.078,4.570)--(4.938,4.256)%
  --(5.797,3.887);
\gpsetpointsize{8.00}
\gp3point{gp mark 12}{}{(1.500,5.351)}
\gp3point{gp mark 12}{}{(2.359,5.511)}
\gp3point{gp mark 12}{}{(3.219,4.863)}
\gp3point{gp mark 12}{}{(4.078,4.570)}
\gp3point{gp mark 12}{}{(4.938,4.256)}
\gp3point{gp mark 12}{}{(5.797,3.887)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.500,5.601)--(2.359,5.548)--(3.219,5.535)--(4.078,5.522)--(4.938,5.518)%
  --(5.797,5.516);
\gp3point{gp mark 6}{}{(1.500,5.601)}
\gp3point{gp mark 6}{}{(2.359,5.548)}
\gp3point{gp mark 6}{}{(3.219,5.535)}
\gp3point{gp mark 6}{}{(4.078,5.522)}
\gp3point{gp mark 6}{}{(4.938,5.518)}
\gp3point{gp mark 6}{}{(5.797,5.516)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.500,5.562)--(2.359,5.558)--(3.219,5.534)--(4.078,5.477)--(4.938,5.463)%
  --(5.797,5.501);
\gp3point{gp mark 11}{}{(1.500,5.562)}
\gp3point{gp mark 11}{}{(2.359,5.558)}
\gp3point{gp mark 11}{}{(3.219,5.534)}
\gp3point{gp mark 11}{}{(4.078,5.477)}
\gp3point{gp mark 11}{}{(4.938,5.463)}
\gp3point{gp mark 11}{}{(5.797,5.501)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.500cm}{1.165cm}}{\pgfpoint{5.797cm}{6.041cm}}
\end{tikzpicture}
%% gnuplot variables

